MAgSeg: Segmentation of Agricultural Landscapes in High-Resolution Satellite Imagery using Multimodal Large Language Models

Agricultural landscape segmentation in the Global South is challenging as it is characterized by fragmented plots, high intra-class variance, and a scarcity of labeled training data. Recent advances in segmentation have been made by Multimodal Large Language Models (MLLMs). However, current approaches encounter critical context length bottlenecks and a domain alignment gap in understanding satellite features. We address these limitations through MAgSeg, a novel, decoder-free MLLM segmentation approach. MAgSeg is an architecturally efficient approach that enables standard MLLMs to perform segmentation of complex smallholder agricultural landscapes from high-resolution satellite imagery, without requiring auxiliary vision decoders. We introduce a novel instruction tuning data format designed to enable scalable fine-tuning and post-training on high resolution satellite imagery, which enables MAgSeg to learn from the global context of the image while generating text tokens for only a patch within the image. Extensive evaluations on datasets spanning three countries in the Global South demonstrate that MAgSeg significantly outperforms state-of-the-art MLLM baselines, offering a scalable solution to map smallholder agricultural environments.

==> tikz/alu_qualitative_vis.tex <==
\begin{tikzpicture}[
    % Global configuration for the image nodes
    image node/.style={
        anchor=north, 
        inner sep=0pt, 
        outer sep=0pt,
        text width=\linewidth % Ensures images fit to page width
    },
    % Configuration for the label text
    label node/.style={
        anchor=north, 
        font=\scriptsize\sffamily\bfseries, % Small, Sans-serif, Bold
        align=center,
        yshift=-2pt % Small gap between image and text
    }
]

    % --- CONFIGURATION: Define your columns here ---
    % Format: Display Name / Column Index (0-based)
    % Total columns = 11 (RGB + GT + 9 Baselines)
    \def\colLabels{
        Image/0, 
        GT/1, 
        LAVT/2, 
        LISA/3, 
        GSVA/4, 
        GRES/5, 
        LISAt/6, 
        Text4Seg (C)/7, 
        Text4Seg (R)/8, 
        MAgSeg/9
    }
    \def\totalCols{10}

    \def\rowGap{0.05cm} % <--- Add this line to control the spacing size


    % --- ROW 1 ---
    \node[image node] (row1) at (0,0) {
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/1.jpg}
    };

    % --- ROW 2 ---
    % Positioned relative to row1.south
    \node[image node] (row2) at ([yshift=-\rowGap]row1.south) {
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/2.jpg}
    };
    
    \node[image node] (row3) at ([yshift=-\rowGap]row2.south) {
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/3.jpg}
    };

    \node[image node] (row4) at ([yshift=-\rowGap]row3.south) {
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/4.jpg}
    };

    \node[image node] (row5) at ([yshift=-\rowGap]row4.south) {
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/5.jpg}
    };

    \node[image node] (row6) at ([yshift=-\rowGap]row5.south) {
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/6.jpg}
    };

    \node[image node] (row7) at ([yshift=-\rowGap]row6.south) {
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/7.jpg}
    };

    \node[image node] (row8) at ([yshift=-\rowGap]row7.south) {
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/8.jpg}
    };


    % --- AUTOMATIC LABELS (At the bottom) ---
    % This loop calculates the exact center of each column based on the width of the last row
    \foreach \name/\i in \colLabels {
        \node[label node] at 
        ($ (row8.south west)!{(\i + 0.5) / \totalCols}!(row8.south east) $) 
        {\name};
    }

\end{tikzpicture}

==> tikz/alu_size_stratified_plot.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=\textwidth,
        height=6.5cm,
        % KEY CHANGE: Reduced bar width from 12pt to 8pt
        % This shrinks the clusters, creating more white space between groups
        bar width=11pt, 
        ymin=0, ymax=0.8,
        ylabel={\textbf{mean IoU}},
        xtick={0,1,2,3,4,5},
        xticklabels={
            {$\bf{<100\text{m}^2}$ \\ ~~$(166)$}, 
            {$\bf{100\text{-}500\text{m}^2}$ \\ ~~$(3,567)$}, 
            {$\bf{500\text{m}^2\text{-}1\text{acre}}$ \\ ~~~$(15,496)$}, 
            {$\bf{1\text{-}2\text{acre}}$ \\ $(3,570)$}, 
            {$\bf{2\text{-}5\text{acre}}$ \\ $(1,891)$}, 
            {$\bf{>5\text{acre}}$ \\ ~~$(275)$}
        },
        % Label styling for clean gaps
        x tick label style={
            font=\normalsize\bfseries, 
            text width=1.3cm,   
            align=center,
            yshift=-4pt         
        },
        ylabel style={font=\bfseries},
        ymajorgrids=true,
        grid style={dashed, gray!40},
        % Ensures the plot doesn't feel cramped at the far ends
        enlarge x limits=0.15, 
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=-1, draw=none, fill=none, /tikz/every even column/.append style={column sep=0.5cm}}
    ]

    % --- Method: Ours (Solid Red) ---
    \addplot[fill=oursred, draw=oursred!50!black] coordinates {
        (0, 0.1188) (1, 0.3496) (2, 0.5608) (3, 0.6598) (4, 0.6692) (5, 0.6342)
    };

    % --- Method: GRES (Blue with Pattern) ---
    \addplot[
        pattern=north east lines, 
        pattern color=gresblue!60, 
        draw=gresblue,
        preaction={fill=gresblue!20}
    ] coordinates {
        (0, 0.0187) (1, 0.1317) (2, 0.3495) (3, 0.5497) (4, 0.6293) (5, 0.6886)
    };

    % --- Method: LiSAT (Orange with Pattern) ---
    \addplot[
        pattern=crosshatch, 
        pattern color=lisatorange!70,
        draw=lisatorange,
        preaction={fill=lisatorange!20}
    ] coordinates {
        (0, 0.0223) (1, 0.1335) (2, 0.3429) (3, 0.5083) (4, 0.5787) (5, 0.6145)
    };

    % --- Method: GSVA (Green with Pattern) ---
    \addplot[
        pattern=dots, 
        pattern color=gsvagreen!70,
        draw=gsvagreen,
        preaction={fill=gsvagreen!20}
    ] coordinates {
        (0, 0.0157) (1, 0.1247) (2, 0.3399) (3, 0.5176) (4, 0.5646) (5, 0.6303)
    };

    % --- Method: Text4Seg (Violet with Pattern) ---
    \addplot[
        pattern=horizontal lines, 
        pattern color=textviolet!70,
        draw=textviolet,
        preaction={fill=textviolet!20}
    ] coordinates {
        (0, 0.0053) (1, 0.0275) (2, 0.0659) (3, 0.1116) (4, 0.1480) (5, 0.2132)
    };

    \legend{\textbf{Ours}, \textbf{GRES}, \textbf{LISAt}, \textbf{GSVA}, \textbf{Text4Seg (R)}}
    \end{axis}
\end{tikzpicture}

==> tikz/alu_stratified_results_climatic_region.tex <==
% Add these to your preamble if not already defined


\centering
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=\textwidth,
        height=7.5cm,
        bar width=11pt, 
        ymin=0, ymax=0.8,
        ylabel={\textbf{mean IoU}},
        xtick={0,1,2,3,4,5},
        xticklabels={
            {\large \textbf{I} \\ (4,909)}, 
            {\large \textbf{II} \\ (271)}, 
            {\large \textbf{III} \\ (470)}, 
            {\large \textbf{IV} \\ (10,582)}, 
            {\large \textbf{V} \\ (7,399)}, 
            {\large \textbf{VI} \\ (40)}
        },
        x tick label style={
            font=\small\bfseries, 
            text width=2.0cm,   
            align=center,
            yshift=-4pt         
        },
        ylabel style={font=\bfseries},
        ymajorgrids=true,
        grid style={dashed, gray!40},
        enlarge x limits=0.12, 
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=-1, draw=none, fill=none, /tikz/every even column/.append style={column sep=0.3cm}}
    ]

    % --- Method: Ours (Gemma4Seg_GRPO) ---
    \addplot[fill=oursred, draw=oursred!50!black] coordinates {
        (0, 0.444) (1, 0.623) (2, 0.203) (3, 0.516) (4, 0.449) (5, 0.074)
    };

    % --- Method: GRES ---
    \addplot[
        pattern=north east lines, 
        pattern color=gresblue!60, 
        draw=gresblue,
        preaction={fill=gresblue!20}
    ] coordinates {
        (0, 0.299) (1, 0.454) (2, 0.068) (3, 0.369) (4, 0.354) (5, 0.094)
    };

    % --- Method: LiSAT ---
    \addplot[
        pattern=crosshatch, 
        pattern color=lisatorange!70,
        draw=lisatorange,
        preaction={fill=lisatorange!20}
    ] coordinates {
        (0, 0.275) (1, 0.467) (2, 0.073) (3, 0.343) (4, 0.329) (5, 0.076)
    };

    % --- Method: GSVA ---
    \addplot[
        pattern=dots, 
        pattern color=gsvagreen!70,
        draw=gsvagreen,
        preaction={fill=gsvagreen!20}
    ] coordinates {
        (0, 0.265) (1, 0.515) (2, 0.069) (3, 0.353) (4, 0.314) (5, 0.035)
    };

    % --- Method: Text4Seg (R) ---
    \addplot[
        pattern=horizontal lines, 
        pattern color=textviolet!70,
        draw=textviolet,
        preaction={fill=textviolet!20}
    ] coordinates {
        (0, 0.059) (1, 0.098) (2, 0.025) (3, 0.072) (4, 0.070) (5, 0.018)
    };

    \legend{\textbf{Ours}, \textbf{GRES}, \textbf{LISAt}, \textbf{GSVA}, \textbf{Text4Seg (R)}}
    \end{axis}
\end{tikzpicture}

==> tikz/alu_stratified_results_ecological_region.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=1.1\textwidth, % Slightly wider to accommodate more categories
        height=8cm,
        bar width=11pt, % Thinner bars for 7 categories
        ymin=0, ymax=0.7,
        ylabel={\textbf{mean IoU}},
        xtick={0,1,2,3,4,5,6},
        xticklabels={
            {\large \textbf{I} \\ (4,151)}, 
            {\large \textbf{II} \\ (6,567)}, 
            {\large \textbf{III} \\ (799)}, 
            {\large \textbf{IV} \\ (7,074)}, 
            {\large \textbf{V} \\ (271)}, 
            {\large \textbf{VI} \\ (2,826)}, 
            {\large \textbf{VII} \\ (1,983)}
        },
        x tick label style={
            font=\tiny\bfseries, % Smaller font for long full names
            text width=2.2cm,   
            align=center,
            yshift=-2pt         
        },
        ylabel style={font=\bfseries},
        ymajorgrids=true,
        grid style={dashed, gray!40},
        enlarge x limits=0.1, 
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=-1, draw=none, fill=none, /tikz/every even column/.append style={column sep=0.3cm}}
    ]

    % --- Method: Ours (Gemma4Seg_GRPO) ---
    \addplot[fill=oursred, draw=oursred!50!black] coordinates {
        (0, 0.451) (1, 0.494) (2, 0.401) (3, 0.522) (4, 0.074) (5, 0.452) (6, 0.402)
    };

    % --- Method: GRES ---
    \addplot[
        pattern=north east lines, 
        pattern color=gresblue!60, 
        draw=gresblue,
        preaction={fill=gresblue!20}
    ] coordinates {
        (0, 0.311) (1, 0.369) (2, 0.243) (3, 0.378) (4, 0.023) (5, 0.324) (6, 0.331)
    };

    % --- Method: LiSAT ---
    \addplot[
        pattern=crosshatch, 
        pattern color=lisatorange!70,
        draw=lisatorange,
        preaction={fill=lisatorange!20}
    ] coordinates {
        (0, 0.285) (1, 0.347) (2, 0.208) (3, 0.357) (4, 0.039) (5, 0.311) (6, 0.293)
    };

    % --- Method: GSVA ---
    \addplot[
        pattern=dots, 
        pattern color=gsvagreen!70,
        draw=gsvagreen,
        preaction={fill=gsvagreen!20}
    ] coordinates {
        (0, 0.286) (1, 0.328) (2, 0.213) (3, 0.367) (4, 0.029) (5, 0.295) (6, 0.295)
    };

    % --- Method: Text4Seg (R) ---
    \addplot[
        pattern=horizontal lines, 
        pattern color=textviolet!70,
        draw=textviolet,
        preaction={fill=textviolet!20}
    ] coordinates {
        (0, 0.061) (1, 0.084) (2, 0.052) (3, 0.073) (4, 0.004) (5, 0.041) (6, 0.057)
    };

    \legend{\textbf{Ours}, \textbf{GRES}, \textbf{LISAt}, \textbf{GSVA}, \textbf{Text4Seg (R)}}
    \end{axis}
\end{tikzpicture}

==> tikz/cambodia_qualitative_vis.tex <==
\begin{tikzpicture}[
    % Global configuration for the image nodes
    image node/.style={
        anchor=north, 
        inner sep=0pt, 
        outer sep=0pt,
        text width=\linewidth % Ensures images fit to page width
    },
    % Configuration for the label text
    label node/.style={
        anchor=north, 
        font=\scriptsize\sffamily\bfseries, % Small, Sans-serif, Bold
        align=center,
        yshift=-2pt % Small gap between image and text
    }
]

    % --- CONFIGURATION: Define your columns here ---
    % Format: Display Name / Column Index (0-based)
    % Total columns = 11 (RGB + GT + 9 Baselines)
    \def\colLabels{
        Image/0, 
        GT/1, 
        LAVT/2, 
        LISA/3, 
        GSVA/4, 
        GRES/5, 
        LISAt/6, 
        Text4Seg (C)/7, 
        Text4Seg (R)/8, 
        MAgSeg/9
    }
    \def\totalCols{10}

    \def\rowGap{0.05cm} % <--- Add this line to control the spacing size


    % --- ROW 1 ---
    \node[image node] (row1) at (0,0) {
        \includegraphics[width=\linewidth]{figs/cambodia_vis_comp/1.jpg}
    };

    % --- ROW 2 ---
    % Positioned relative to row1.south
    \node[image node] (row2) at ([yshift=-\rowGap]row1.south) {
        \includegraphics[width=\linewidth]{figs/cambodia_vis_comp/2.jpg}
    };
    
    \node[image node] (row3) at ([yshift=-\rowGap]row2.south) {
        \includegraphics[width=\linewidth]{figs/cambodia_vis_comp/3.jpg}
    };

    \node[image node] (row4) at ([yshift=-\rowGap]row3.south) {
        \includegraphics[width=\linewidth]{figs/cambodia_vis_comp/4.jpg}
    };

    \node[image node] (row5) at ([yshift=-\rowGap]row4.south) {
        \includegraphics[width=\linewidth]{figs/cambodia_vis_comp/5.jpg}
    };

    \node[image node] (row6) at ([yshift=-\rowGap]row5.south) {
        \includegraphics[width=\linewidth]{figs/cambodia_vis_comp/6.jpg}
    };

    \node[image node] (row7) at ([yshift=-\rowGap]row6.south) {
        \includegraphics[width=\linewidth]{figs/cambodia_vis_comp/7.jpg}
    };

    % \node[image node] (row8) at ([yshift=-\rowGap]row7.south) {
    %     \includegraphics[width=\linewidth]{figs/alu_vis_comp/8.jpg}
    % };


    % --- AUTOMATIC LABELS (At the bottom) ---
    % This loop calculates the exact center of each column based on the width of the last row
    \foreach \name/\i in \colLabels {
        \node[label node] at 
        ($ (row7.south west)!{(\i + 0.5) / \totalCols}!(row7.south east) $) 
        {\name};
    }

\end{tikzpicture}

==> tikz/combined_qualitative_vis.tex <==
\begin{tikzpicture}[
    % --- STYLES ---
    % Configuration for the image nodes
    image node/.style={
        anchor=north, 
        inner sep=0pt, 
        outer sep=0pt,
        text width=\linewidth % Images span full line width
    },
    % Configuration for the bottom column labels
    col label/.style={
        anchor=north, 
        font=\scriptsize\sffamily\bfseries, 
        align=center,
        yshift=-2pt
    },
    % Configuration for the left row labels (Rotated)
    row label/.style={
        anchor=south, % Anchors the 'bottom' of the text (right side visually) to the image
        rotate=90,
        font=\scriptsize\sffamily\bfseries,
        align=center,
        yshift=2pt % Gap between the label and the image edge
    }
]

    % --- CONFIGURATION ---
    % 1. Define Column Labels (Bottom)
    \def\colLabels{
        Image/0, 
        GT/1, 
        LAVT/2, 
        LISA/3, 
        GSVA/4, 
        GRES/5, 
        LISAt/6, 
        Text4Seg (C)/7, 
        Text4Seg (R)/8, 
        MAgSeg/9
    }
    \def\totalCols{10}

    % 2. Spacing
    \def\rowGap{0.15cm} % Gap between rows


    % --- ROW 1: ALU ---
    \node[image node] (row1) at (0,0) {
        % Replace with your actual image path
        \includegraphics[width=\linewidth]{figs/alu_vis_comp/2.jpg} 
    };
    % Left Label
    \node[row label] at (row1.west) {India};


    % --- ROW 2: Cambodia ---
    \node[image node] (row2) at ([yshift=-\rowGap]row1.south) {
        % Replace with your actual image path
        \includegraphics[width=\linewidth]{figs/cambodia_vis_comp/6.jpg}
    };
    % Left Label
    \node[row label] at (row2.west) {Cambodia};


    % --- ROW 3: Vietnam ---
    \node[image node] (row3) at ([yshift=-\rowGap]row2.south) {
        % Replace with your actual image path
        \includegraphics[width=\linewidth]{figs/vietnam_vis_comp/7.jpg}
    };
    % Left Label
    \node[row label] at (row3.west) {Vietnam};


    % --- AUTOMATIC COLUMN LABELS (Bottom) ---
    % Positioned relative to the last row (row3)
    \foreach \name/\i in \colLabels {
        \node[col label] at 
        ($ (row3.south west)!{(\i + 0.5) / \totalCols}!(row3.south east) $) 
        {\name};
    }

\end{tikzpicture}

==> tikz/error_analysis_vis.tex <==
\begin{tikzpicture}[
    % --- STYLES ---
    % Configuration for the image nodes
    image node/.style={
        anchor=north west, 
        inner sep=0pt, 
        outer sep=0pt,
        % Each column takes up roughly half the width minus a small gap
        text width=0.485\linewidth 
    },
    % Configuration for the labels
    label node/.style={
        anchor=north, 
        font=\sffamily\bfseries, 
        align=center,
        yshift=-2pt
    }
]

    % --- CONFIGURATION ---
    \def\colGap{0.2cm}   % Horizontal gap between columns
    \def\rowGap{0.1cm}   % Vertical gap between rows
    
    % Labels configuration
    % Format: Label Name / Index (0-based)
    \def\subImageLabels{Image/0, GT/1, Prediction/2}
    \def\numSubImages{3} % Total sub-images per figure width


    % ==========================================
    % COLUMN 1 (Figures 1, 2, 3)
    % ==========================================
    
    % --- Row 1 (Top-Left) ---
    \node[image node] (fig1) at (0,0) {
        \includegraphics[width=\linewidth]{figs/error_analysis/1.jpg}
    };

    % --- Row 2 (Middle-Left) ---
    \node[image node] (fig2) at ([yshift=-\rowGap]fig1.south west) {
        \includegraphics[width=\linewidth]{figs/error_analysis/2.jpg}
    };

    % --- Row 3 (Bottom-Left) ---
    \node[image node] (fig3) at ([yshift=-\rowGap]fig2.south west) {
        \includegraphics[width=\linewidth]{figs/error_analysis/3.jpg}
    };

    % --- LABELS for Column 1 ---
    % Positioned under the last image of Col 1 (fig3)
    \foreach \name/\i in \subImageLabels {
        \node[label node] at 
        ($ (fig3.south west)!{(\i + 0.5) / \numSubImages}!(fig3.south east) $) 
        {\name};
    }


    % ==========================================
    % COLUMN 2 (Figures 4, 5, 6)
    % ==========================================

    % --- Row 1 (Top-Right) ---
    % Positioned relative to fig1's top-right corner + gap
    \node[image node] (fig4) at ([xshift=\colGap]fig1.north east) {
        \includegraphics[width=\linewidth]{figs/error_analysis/7.jpg}
    };

    % --- Row 2 (Middle-Right) ---
    \node[image node] (fig5) at ([yshift=-\rowGap]fig4.south west) {
        \includegraphics[width=\linewidth]{figs/error_analysis/5.jpg}
    };

    % --- Row 3 (Bottom-Right) ---
    \node[image node] (fig6) at ([yshift=-\rowGap]fig5.south west) {
        \includegraphics[width=\linewidth]{figs/error_analysis/6.jpg}
    };

    % --- LABELS for Column 2 ---
    % Positioned under the last image of Col 2 (fig6)
    \foreach \name/\i in \subImageLabels {
        \node[label node] at 
        ($ (fig6.south west)!{(\i + 0.5) / \numSubImages}!(fig6.south east) $) 
        {\name};
    }

\end{tikzpicture}

==> tikz/grpo_qual_ablation_vis.tex <==
\begin{tikzpicture}[
    % --- STYLES ---
    % Configuration for the image nodes
    image node/.style={
        anchor=north west, 
        inner sep=0pt, 
        outer sep=0pt,
        % Width: roughly half the page width to fit 2 columns
        text width=0.485\linewidth 
    },
    % Configuration for the labels
    label node/.style={
        anchor=north, 
        font=\scriptsize\sffamily\bfseries, 
        align=center,
        yshift=-2pt
    }
]

    % --- CONFIGURATION ---
    \def\colGap{0.2cm}   % Horizontal gap between the two main columns
    \def\rowGap{0.1cm}   % Vertical gap between rows
    
    % Labels for the 4 sub-images inside each figure
    % Format: Label Name / Index (0-based)
    \def\subImageLabels{Image/0, GT/1, $\text{w/o~GRPO}$/2, $\text{w/~GRPO}$/3}
    \def\numSubImages{4} % Total sub-images per figure width


    % ==========================================
    % COLUMN 1 (Figures 1 to 4)
    % ==========================================
    
    % --- Row 1 ---
    \node[image node] (fig1) at (0,0) {
        \includegraphics[width=\linewidth]{figs/grpo_qual_ablation/1.jpg}
    };

    % --- Row 2 ---
    \node[image node] (fig2) at ([yshift=-\rowGap]fig1.south west) {
        \includegraphics[width=\linewidth]{figs/grpo_qual_ablation/2.jpg}
    };

    % --- Row 3 ---
    \node[image node] (fig3) at ([yshift=-\rowGap]fig2.south west) {
        \includegraphics[width=\linewidth]{figs/grpo_qual_ablation/3.jpg}
    };

    % --- Row 4 ---
    \node[image node] (fig4) at ([yshift=-\rowGap]fig3.south west) {
        \includegraphics[width=\linewidth]{figs/grpo_qual_ablation/4.jpg}
    };

    % --- LABELS for Column 1 ---
    % Positioned under the last image of Col 1 (fig4)
    \foreach \name/\i in \subImageLabels {
        \node[label node] at 
        ($ (fig4.south west)!{(\i + 0.5) / \numSubImages}!(fig4.south east) $) 
        {\name};
    }


    % ==========================================
    % COLUMN 2 (Figures 5 to 8)
    % ==========================================

    % --- Row 1 ---
    % Positioned relative to fig1's top-right corner + gap
    \node[image node] (fig5) at ([xshift=\colGap]fig1.north east) {
        \includegraphics[width=\linewidth]{figs/grpo_qual_ablation/5.jpg}
    };

    % --- Row 2 ---
    \node[image node] (fig6) at ([yshift=-\rowGap]fig5.south west) {
        \includegraphics[width=\linewidth]{figs/grpo_qual_ablation/6.jpg}
    };

    % --- Row 3 ---
    \node[image node] (fig7) at ([yshift=-\rowGap]fig6.south west) {
        \includegraphics[width=\linewidth]{figs/grpo_qual_ablation/7.jpg}
    };

    % --- Row 4 ---
    \node[image node] (fig8) at ([yshift=-\rowGap]fig7.south west) {
        \includegraphics[width=\linewidth]{figs/grpo_qual_ablation/8.jpg}
    };

    % --- LABELS for Column 2 ---
    % Positioned under the last image of Col 2 (fig8)
    \foreach \name/\i in \subImageLabels {
        \node[label node] at 
        ($ (fig8.south west)!{(\i + 0.5) / \numSubImages}!(fig8.south east) $) 
        {\name};
    }

\end{tikzpicture}

==> tikz/vietnam_qualitative_vis.tex <==
\begin{tikzpicture}[
    % Global configuration for the image nodes
    image node/.style={
        anchor=north, 
        inner sep=0pt, 
        outer sep=0pt,
        text width=\linewidth % Ensures images fit to page width
    },
    % Configuration for the label text
    label node/.style={
        anchor=north, 
        font=\scriptsize\sffamily\bfseries, % Small, Sans-serif, Bold
        align=center,
        yshift=-2pt % Small gap between image and text
    }
]

    % --- CONFIGURATION: Define your columns here ---
    % Format: Display Name / Column Index (0-based)
    % Total columns = 11 (RGB + GT + 9 Baselines)
    \def\colLabels{
        Image/0, 
        GT/1, 
        LAVT/2, 
        LISA/3, 
        GSVA/4, 
        GRES/5, 
        LISAt/6, 
        Text4Seg (C)/7, 
        Text4Seg (R)/8, 
        MAgSeg/9
    }
    \def\totalCols{10}

    \def\rowGap{0.05cm} % <--- Add this line to control the spacing size


    % --- ROW 1 ---
    \node[image node] (row1) at (0,0) {
        \includegraphics[width=\linewidth]{figs/vietnam_vis_comp/8.jpg}
    };

    % --- ROW 2 ---
    % Positioned relative to row1.south
    \node[image node] (row2) at ([yshift=-\rowGap]row1.south) {
        \includegraphics[width=\linewidth]{figs/vietnam_vis_comp/2.jpg}
    };
    
    \node[image node] (row3) at ([yshift=-\rowGap]row2.south) {
        \includegraphics[width=\linewidth]{figs/vietnam_vis_comp/3.jpg}
    };

    \node[image node] (row4) at ([yshift=-\rowGap]row3.south) {
        \includegraphics[width=\linewidth]{figs/vietnam_vis_comp/4.jpg}
    };

    \node[image node] (row5) at ([yshift=-\rowGap]row4.south) {
        \includegraphics[width=\linewidth]{figs/vietnam_vis_comp/5.jpg}
    };

    \node[image node] (row6) at ([yshift=-\rowGap]row5.south) {
        \includegraphics[width=\linewidth]{figs/vietnam_vis_comp/6.jpg}
    };

    \node[image node] (row7) at ([yshift=-\rowGap]row6.south) {
        \includegraphics[width=\linewidth]{figs/vietnam_vis_comp/7.jpg}
    };

    % \node[image node] (row8) at ([yshift=-\rowGap]row7.south) {
    %     \includegraphics[width=\linewidth]{figs/alu_vis_comp/8.jpg}
    % };


    % --- AUTOMATIC LABELS (At the bottom) ---
    % This loop calculates the exact center of each column based on the width of the last row
    \foreach \name/\i in \colLabels {
        \node[label node] at 
        ($ (row7.south west)!{(\i + 0.5) / \totalCols}!(row7.south east) $) 
        {\name};
    }

\end{tikzpicture}
